Robust Feature Learning and Global Variance-Driven Classifier Alignment for Long-Tail Class Incremental Learning

This paper introduces a two-stage framework designed to enhance long-tail class incremental learning, enabling the model to progressively learn new classes, while mitigating catastrophic forgetting in the context of long-tailed data distributions. Addressing the challenge posed by the under-representation of tail classes in long-tail class incremental learning, our approach achieves classifier alignment by leveraging global variance as an informative measure and class prototypes in the second stage. This process effectively captures class properties and eliminates the need for data balancing or additional layer tuning. Alongside traditional class incremental learning losses in the first stage, the proposed approach incorporates mixup classes to learn robust feature representations, ensuring smoother boundaries. The proposed framework can seamlessly integrate as a module with any class incremental learning method to effectively handle long-tail class incremental learning scenarios. Extensive experimentation on the CIFAR-100 and ImageNet-Subset datasets validates the approach's efficacy, showcasing its superiority over state-of-the-art techniques across various long-tail CIL settings.

==> (inline-0) <==
\begin{tikzpicture}
\definecolor{color0}{HTML}{253C78}
% \definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{569730}
\definecolor{color2}{HTML}{EAB493}
\definecolor{color3}{HTML}{7091F5}
\definecolor{color4}{HTML}{0076fd}
\definecolor{color5}{HTML}{9A3B3B}
\definecolor{color6}{HTML}{FFC436}
\definecolor{color7}{HTML}{61677A}
\definecolor{color8}{HTML}{CBB279}
\definecolor{color9}{HTML}{6DA9E4}
\definecolor{color10}{HTML}{A7727D}
\begin{groupplot}[group style={group size=1 by 3,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=10cm]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Shuffled Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.0,
xtick style={color=white!15!black},
xtick={0,2.9,4,5.1, 6.2,7.3},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.05,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,19); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,32);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,310);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,154);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,9);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,22);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,13);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,13);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,69); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,391);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,5);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,34);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,295);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,134);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,11);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,60);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,77);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,30);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,17);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,429);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,8);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,185);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,203);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,43);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,121);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,38);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,246);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,10);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,55);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,10);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,340);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,29);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,9);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,213);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,223);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,58);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,67);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,15);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,27);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,11);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,40);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,177);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,283);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,106);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,36);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,80);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,234);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,16);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,407);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,23);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,21);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.7,63);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,161);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,88);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,8);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,147);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,92);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.2,0) rectangle (axis cs:4.3,7);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,169);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,5);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,449);

% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,7);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.8,0) rectangle (axis cs:4.9,128);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,194);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,5);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,269);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,257);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,50);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.4,0) rectangle (axis cs:5.5,140);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,111);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,52);

% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,24);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,24);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,18);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.0,0) rectangle (axis cs:6.1,84);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,26);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,325);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,23);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,13);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,356);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.7,101);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,373);

% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1
% \draw[draw=white,fill=color5,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,63.8);
\draw[draw=white,fill=color5,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,41);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,48);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,14);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.2,0) rectangle (axis cs:7.3,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,73);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,20);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,116);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,46);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,31);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,96);

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Ordered Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.0,
xtick style={color=white!15!black},
xtick={0,2.9,4,5.1, 6.2,7.3},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.05,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,450); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,429);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,409);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,391);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,373);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,356);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,340);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,325);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,310);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,295);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,283); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,269);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,257);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,246);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,234);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,223);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,213);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,203);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,194);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,185);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,177);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,169);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,161);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,154);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,147);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,140);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,134);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,128);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,121);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,116);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,111);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,106);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,101);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,96);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,92);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,88);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,84);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,80);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,77);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,73);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,69);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,67);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,63);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,60);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,58);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,55);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,52);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,50);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,48);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,46);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,43);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,41);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,40);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,38);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,36);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,34);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,32);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,31);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,30);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,29);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.7,27);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,26);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,24);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,23);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,23);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,22);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.2,0) rectangle (axis cs:4.3,21);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,20);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,19);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,18);

% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,17);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.8,0) rectangle (axis cs:4.9,16);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,15);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,14);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,13);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,13);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,13);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.4,0) rectangle (axis cs:5.5,12);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,12);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,1);

% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,11);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,10);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,10);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.0,0) rectangle (axis cs:6.1,9);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,9);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,8);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,8);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,7);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,7);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.7,6);

% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,11);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,11);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,10);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.0,0) rectangle (axis cs:6.1,10);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,9);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,9);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,8);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,8);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,7);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.7,7);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,6);

% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1
% \draw[draw=white,fill=color5,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,63.8);
\draw[draw=white,fill=color5,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,2);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,6);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.2,0) rectangle (axis cs:7.3,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,5);

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Conventional Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.0,
xtick style={color=white!15!black},
xtick={0,2.9,4,5.1, 6.2,7.3},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.05,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,450); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,450); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,450);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,450);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.6,0) rectangle (axis cs:3.7,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.2,0) rectangle (axis cs:4.3,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,450);

% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.8,0) rectangle (axis cs:4.9,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.4,0) rectangle (axis cs:5.5,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,450);

% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.0,0) rectangle (axis cs:6.1,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:6.6,0) rectangle (axis cs:6.7,450);

% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1
\draw[draw=white,fill=color5,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.2,0) rectangle (axis cs:7.3,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,450);

\end{groupplot}

\end{tikzpicture}
\begin{tikzpicture}
\definecolor{color0}{HTML}{253C78}
% \definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{569730}
\definecolor{color2}{HTML}{EAB493}
\definecolor{color3}{HTML}{7091F5}
\definecolor{color4}{HTML}{0076fd}
\definecolor{color5}{HTML}{9A3B3B}
\definecolor{color6}{HTML}{FFC436}
\definecolor{color7}{HTML}{61677A}
\definecolor{color8}{HTML}{CBB279}
\definecolor{color9}{HTML}{6DA9E4}
\definecolor{color10}{HTML}{A7727D}
\begin{groupplot}[group style={group size=1 by 3,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=10cm]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Shuffled Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.5,
xtick style={color=white!15!black},
xtick={0,2.75,3.35,3.95, 4.55,5.15, 5.75,6.35, 6.95, 7.55, 8.15},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5, Task6, Task7, Task8, Task9, Task10},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,font=\tiny,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.05,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,19); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,32);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,310);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,154);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,9);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,22);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,13);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,13);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,69); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,391);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,5);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,34);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,295);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,134);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,11);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,60);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,77);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,30);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,17);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,429);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,8);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,185);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,203);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,43);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,121);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,38);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,246);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,10);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,55);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,10);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,340);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,29);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,9);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,213);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,223);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,58);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,6);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,67);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,15);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,27);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,11);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,40);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,177);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,283);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,106);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,36);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,80);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,5);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,233);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,16);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,5);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%

% \draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,5);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,5);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,408);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,23);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,21);
% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);

\draw[draw=white,fill=color3,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,63);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,161);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,88);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,8);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,147);
% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%

\draw[draw=white,fill=color4,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,92);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,7);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,169);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,5);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,449);
% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);

\draw[draw=white,fill=color5,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,7);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,128);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,194);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,5);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,269);
% %%%%%%%%%%%%% TASK 6%%%%%%%%%%%%%%%

\draw[draw=white,fill=color6,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,257);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,50);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,140);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,111);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,52);
% %%%%%%%%%%%%% TASK 7%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);

\draw[draw=white,fill=color7,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,24);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,18);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,84);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,26);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,325);
% %%%%%%%%%%%%% TASK 8%%%%%%%%%%%%%%%

\draw[draw=white,fill=color8,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,23);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,13);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,356);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,101);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,373);
% %%%%%%%%%%%%% TASK 9%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1

\draw[draw=white,fill=color9,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,41);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,48);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,14);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,5);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,73);
% %%%%%%%%%%%%% TASK 10%%%%%%%%%%%%%%%

\draw[draw=white,fill=color10,opacity=1] (axis cs:7.9,0) rectangle (axis cs:8.0,20);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.0,0) rectangle (axis cs:8.1,116);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.1,0) rectangle (axis cs:8.2,46);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.2,0) rectangle (axis cs:8.3,31);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.3,0) rectangle (axis cs:8.4,96);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,450);

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Ordered Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.5,
xtick style={color=white!15!black},
xtick={0,2.75,3.35,3.95, 4.55,5.15, 5.75,6.35, 6.95, 7.55, 8.15},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5, Task6, Task7, Task8, Task9, Task10},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,font=\tiny,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.05,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,450); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,429);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,409);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,391);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,373);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,356);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,340);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,325);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,310);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,295);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,283); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,269);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,257);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,246);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,234);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,223);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,213);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,203);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,194);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,185);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,177);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,169);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,161);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,154);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,147);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,140);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,134);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,128);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,121);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,116);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,111);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,106);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,101);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,96);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,92);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,88);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,84);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,80);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,77);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,73);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,69);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,67);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,63);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,60);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,58);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,55);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,52);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,50);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,48);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,46);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,43);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,41);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,40);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,38);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,36);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%

% \draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,34);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,32);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,31);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,30);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,29);
% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);

\draw[draw=white,fill=color3,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,27);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,26);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,24);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,23);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,23);
% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%

\draw[draw=white,fill=color4,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,22);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,21);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,20);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,19);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,18);
% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);

\draw[draw=white,fill=color5,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,17);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,16);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,15);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,14);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,13);
% %%%%%%%%%%%%% TASK 6%%%%%%%%%%%%%%%

\draw[draw=white,fill=color6,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,13);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,13);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,12);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,12);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,11);
% %%%%%%%%%%%%% TASK 7%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);

\draw[draw=white,fill=color7,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,11);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,10);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,10);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,9);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,9);
% %%%%%%%%%%%%% TASK 8%%%%%%%%%%%%%%%

\draw[draw=white,fill=color8,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,8);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,8);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,7);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,7);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,6);
% %%%%%%%%%%%%% TASK 9%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1

\draw[draw=white,fill=color9,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,6);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,6);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,6);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,5);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,5);
% %%%%%%%%%%%%% TASK 10%%%%%%%%%%%%%%%

\draw[draw=white,fill=color10,opacity=1] (axis cs:7.9,0) rectangle (axis cs:8.0,1);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.0,0) rectangle (axis cs:8.1,5);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.1,0) rectangle (axis cs:8.2,5);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.2,0) rectangle (axis cs:8.3,5);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.3,0) rectangle (axis cs:8.4,5);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,450);

\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Conventional Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-2.7, xmax=8.5,
xtick style={color=white!15!black},
xtick={0,2.75,3.35,3.95, 4.55,5.15, 5.75,6.35, 6.95, 7.55, 8.15},
xticklabels={Task0,Task1,Task2, Task3, Task4, Task5, Task6, Task7, Task8, Task9, Task10},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,font=\tiny,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.05,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=01, ymax=450,
ytick style={color=white!15!black},
ytick={50,100,150,200,250,300,350,400,450},
ytick pos=left,
width = 16cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
%%%%%%%%%%%%% BASE TASK %%%%%%%%%%%%%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.6,0) rectangle (axis cs:-2.5,450); %%% 1
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.5,0) rectangle (axis cs:-2.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.4,0) rectangle (axis cs:-2.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.3,0) rectangle (axis cs:-2.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.2,0) rectangle (axis cs:-2.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.1,0) rectangle (axis cs:-2.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-2.0,0) rectangle (axis cs:-1.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.9,0) rectangle (axis cs:-1.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.8,0) rectangle (axis cs:-1.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.7,0) rectangle (axis cs:-1.6,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.6,0) rectangle (axis cs:-1.5,450); %%% 10
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.5,0) rectangle (axis cs:-1.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.4,0) rectangle (axis cs:-1.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.3,0) rectangle (axis cs:-1.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.2,0) rectangle (axis cs:-1.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.1,0) rectangle (axis cs:-1.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-1.0,0) rectangle (axis cs:-0.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.9,0) rectangle (axis cs:-0.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.8,0) rectangle (axis cs:-0.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.7,0) rectangle (axis cs:-0.6,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.6,0) rectangle (axis cs:-0.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.5,0) rectangle (axis cs:-0.4,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:-0.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:-0.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.0,0) rectangle (axis cs:0.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.4,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:0.4,0) rectangle (axis cs:0.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.5,0) rectangle (axis cs:0.6,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.8,0) rectangle (axis cs:0.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.4,450);

\draw[draw=white,fill=color0,opacity=1] (axis cs:1.4,0) rectangle (axis cs:1.5,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.5,0) rectangle (axis cs:1.6,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.7,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.8,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.8,0) rectangle (axis cs:1.9,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.0,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.1,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.2,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.3,450);
\draw[draw=white,fill=color0,opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.4,450);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%% TASK 1 %%%%%%%%%%%%%%%
% \draw[draw=white,fill=color1,opacity=1] (axis cs:2.4,0) rectangle (axis cs:2.5,63.8); %%% 1
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.5,0) rectangle (axis cs:2.6,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.6,0) rectangle (axis cs:2.7,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.7,0) rectangle (axis cs:2.8,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.8,0) rectangle (axis cs:2.9,450);
\draw[draw=white,fill=color1,opacity=1] (axis cs:2.9,0) rectangle (axis cs:3.0,450);

% %%%%%%%%%%%%% TASK 2%%%%%%%%%%%%%%%

% \draw[draw=white,fill=color1,opacity=1] (axis cs:3.0,0) rectangle (axis cs:3.1,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.1,0) rectangle (axis cs:3.2,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.2,0) rectangle (axis cs:3.3,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.3,0) rectangle (axis cs:3.4,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.4,0) rectangle (axis cs:3.5,450);
\draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,450);
% %%%%%%%%%%%%% TASK 3%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8); %%% 1
% \draw[draw=white,fill=color0,opacity=1] (axis cs:3.5,0) rectangle (axis cs:3.6,63.8);

\draw[draw=white,fill=color3,opacity=1] (axis cs:3.7,0) rectangle (axis cs:3.8,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.8,0) rectangle (axis cs:3.9,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:3.9,0) rectangle (axis cs:4.0,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.0,0) rectangle (axis cs:4.1,450);
\draw[draw=white,fill=color3,opacity=1] (axis cs:4.1,0) rectangle (axis cs:4.2,450);
% %%%%%%%%%%%%% TASK 4%%%%%%%%%%%%%%%

\draw[draw=white,fill=color4,opacity=1] (axis cs:4.3,0) rectangle (axis cs:4.4,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.4,0) rectangle (axis cs:4.5,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,450);
\draw[draw=white,fill=color4,opacity=1] (axis cs:4.7,0) rectangle (axis cs:4.8,450);
% %%%%%%%%%%%%% TASK 5%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:4.5,0) rectangle (axis cs:4.6,63.8); %%% 1
% \draw[draw=white,fill=color3,opacity=1] (axis cs:4.6,0) rectangle (axis cs:4.7,63.8);

\draw[draw=white,fill=color5,opacity=1] (axis cs:4.9,0) rectangle (axis cs:5.0,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.0,0) rectangle (axis cs:5.1,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.1,0) rectangle (axis cs:5.2,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.2,0) rectangle (axis cs:5.3,450);
\draw[draw=white,fill=color5,opacity=1] (axis cs:5.3,0) rectangle (axis cs:5.4,450);
% %%%%%%%%%%%%% TASK 6%%%%%%%%%%%%%%%

\draw[draw=white,fill=color6,opacity=1] (axis cs:5.5,0) rectangle (axis cs:5.6,450);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,450);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.8,0) rectangle (axis cs:5.9,450);
\draw[draw=white,fill=color6,opacity=1] (axis cs:5.9,0) rectangle (axis cs:6.0,450);
% %%%%%%%%%%%%% TASK 7%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:5.6,0) rectangle (axis cs:5.7,63.8); %%% 1
% \draw[draw=white,fill=color4,opacity=1] (axis cs:5.7,0) rectangle (axis cs:5.8,450);

\draw[draw=white,fill=color7,opacity=1] (axis cs:6.1,0) rectangle (axis cs:6.2,450);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.2,0) rectangle (axis cs:6.3,450);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.3,0) rectangle (axis cs:6.4,450);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.4,0) rectangle (axis cs:6.5,450);
\draw[draw=white,fill=color7,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
% %%%%%%%%%%%%% TASK 8%%%%%%%%%%%%%%%

\draw[draw=white,fill=color8,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.8,0) rectangle (axis cs:6.9,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:6.9,0) rectangle (axis cs:7.0,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.0,0) rectangle (axis cs:7.1,450);
% \draw[draw=white,fill=color4,opacity=1] (axis cs:6.5,0) rectangle (axis cs:6.6,450);
\draw[draw=white,fill=color8,opacity=1] (axis cs:7.1,0) rectangle (axis cs:7.2,450);
% %%%%%%%%%%%%% TASK 9%%%%%%%%%%%%%%%
% \draw[draw=white,fill=color0,opacity=1] (axis cs:6.7,0) rectangle (axis cs:6.8,63.8); %%% 1

\draw[draw=white,fill=color9,opacity=1] (axis cs:7.3,0) rectangle (axis cs:7.4,450);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.4,0) rectangle (axis cs:7.5,450);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.5,0) rectangle (axis cs:7.6,450);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.6,0) rectangle (axis cs:7.7,450);
\draw[draw=white,fill=color9,opacity=1] (axis cs:7.7,0) rectangle (axis cs:7.8,450);
% %%%%%%%%%%%%% TASK 10%%%%%%%%%%%%%%%

\draw[draw=white,fill=color10,opacity=1] (axis cs:7.9,0) rectangle (axis cs:8.0,450);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.0,0) rectangle (axis cs:8.1,450);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.1,0) rectangle (axis cs:8.2,450);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.2,0) rectangle (axis cs:8.3,450);
\draw[draw=white,fill=color10,opacity=1] (axis cs:8.3,0) rectangle (axis cs:8.4,450);
% \draw[draw=white,fill=color5,opacity=1] (axis cs:7.8,0) rectangle (axis cs:7.9,450);

\end{groupplot}

\end{tikzpicture}

==> ablation_exemplars.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.545098039215686,0.270588235294118,0.0745098039215686}
% \definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{f6aa1c}
\definecolor{color2}{HTML}{004e89}
\definecolor{color3}{HTML}{056676}
\begin{groupplot}[group style={group name =GSS CIL experiments all datasets,group size=3 by 1,horizontal sep = 1.5cm,vertical sep = 1.5cm,}, title style={anchor=north, yshift=2.5ex} ]
\nextgroupplot[
tick align=outside,title={(a) Shuffled long-tail},
%title style={at={(axis description cs:0.5,0.1)}},
%title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
xlabel={No.of exemplars $/$ class},
xmajorgrids,
%xmajorticks=true,
xmin=4, xmax=21,
xtick pos=left,
xtick={5,10,15,20},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:-0.14,.5)}},
ylabel={Avg inc acc $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=32, ymax=44,
ytick={32,36,40,44},
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm,
legend to name={CommonLegend},
legend style={at={(-0.25,+1.2)},draw=none,legend columns=3, legend entries={UCIR, UCIR+LWS, UCIR+GVAlign}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.55, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0.80,0.5);
\addplot [thick, color0, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 31.23
5 34.5
10 34.9
15 35.0
20 35.1
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color1, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 33.83
5 37.41
10 38.13
15 38.35
20 39.40
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color2, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 34.0
5 38.8
10 41.2
15 41.8
20 42.8
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
% \addplot [thick, cyan!90!black, opacity=1,mark=*, mark size=1,]
% table {% S3C Acc
% 0 78.63
% 1 74.49
% 2 69.71
% 3 65.29
% 4 62.18
% 5 58.95
% 6 56.74
% 7 55.24
% 8 52.92
% };
% \addplot [thick, orange, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=orange}]
% table {% CEC HM
% 0 73.03
% 1 36.27
% 2 34.24
% 3 26.64
% 4 25.64
% 5 25.93
% 6 26.20
% 7 26.27
% 8 25.24
% };
% \addplot [thick, cyan!90!black, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=cyan!90!black}]
% table {% S3C HM
% 0 78.63
% 1 55.05
% 2 42.95
% 3 36.87
% 4 36.35
% 5 37.37
% 6 37.39
% 7 38.49
% 8 38.94
% };


\nextgroupplot[
tick align=outside,title={(b) Ordered long-tail},
%title style={at={(axis description cs:0.5,0.1)}},
%title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
xlabel={No.of exemplars $/$ class},
xmajorgrids,
%xmajorticks=true,
xmin=4, xmax=21,
xtick pos=left,
xtick={5,10,15,20},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:-0.14,.5)}},
ylabel={Avg inc acc $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=41, ymax=49,
ytick = {41,43,46,49},
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm,
legend to name={CommonLegend},
legend style={at={(-0.25,+1.2)},draw=none,legend columns=3, legend entries={UCIR, UCIR+LWS, UCIR+GVAlign}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.75, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0.80,0.5);
\addplot [thick, color0, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 40.9
5 42.0
10 42.20
15 42.5
20 43.28
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color1, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 41
5 43.6
10 45.13
15 45.2
20 45.88
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color2, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 41.1
5 45.7
10 47.01
15 47.4
20 48.0
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
% \addplot [thick, cyan!90!black, opacity=1,mark=*, mark size=1,]
% table {% S3C Acc
% 0 78.63
% 1 74.49
% 2 69.71
% 3 65.29
% 4 62.18
% 5 58.95
% 6 56.74
% 7 55.24
% 8 52.92
% };
% \addplot [thick, orange, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=orange}]
% table {% CEC HM
% 0 73.03
% 1 36.27
% 2 34.24
% 3 26.64
% 4 25.64
% 5 25.93
% 6 26.20
% 7 26.27
% 8 25.24
% };
% \addplot [thick, cyan!90!black, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=cyan!90!black}]
% table {% S3C HM
% 0 78.63
% 1 55.05
% 2 42.95
% 3 36.87
% 4 36.35
% 5 37.37
% 6 37.39
% 7 38.49
% 8 38.94
% };

\nextgroupplot[
tick align=outside,title={(c) Conventional},
%title style={at={(axis description cs:0.5,0.1)}},
%title={(a) Traditional-split},
x grid style={white!80!black},
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
xlabel={No.of exemplars $/$ class},
xmajorgrids,
%xmajorticks=true,
xmin=4, xmax=21,
xtick pos=left,
xtick={5,10,15,20},
xtick style={color=white!15!black},
y grid style={white!80!black},
y label style={at={(axis description cs:-0.14,.5)}},
ylabel={Avg inc acc $(\%)$},
ymajorgrids,
ymajorticks=true,
ymin=58, ymax=66,
ytick={58,60,63,66},
ytick pos=left,
ytick style={color=white!15!black},
width = 6cm, height = 4cm,
legend to name={CommonLegend},
legend style={at={(-0.25,+1.2)},draw=black,legend columns=3, legend entries={UCIR, UCIR + LWS, UCIR + GVAlign (Ours)}, legend cell align={left},/tikz/every even column/.append style={column sep=0.5cm},nodes={scale=0.85, transform shape}},mark options=solid]
%\addlegendimage{blue,dashed,mark=oplus,mark options=solid}]
\coordinate (c1) at (rel axis cs:0.80,0.5);
\addplot [thick, color0, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 56.71
5 59.2
10 60.
15 60.5
20 61.15
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color1, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 51.85
5 59.71
10 61.88
15 62.2
20 63.48
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
\addplot [thick, color2, mark=*,opacity=1, mark size=1, ]
table {% CEC-Acc
% 1 52
5 59.6
10 62.26
15 63
20 64.11
% 5 53.63
% 6 51.22
% 7 49.33
% 8 47.13
};
% \addplot [thick, cyan!90!black, opacity=1,mark=*, mark size=1,]
% table {% S3C Acc
% 0 78.63
% 1 74.49
% 2 69.71
% 3 65.29
% 4 62.18
% 5 58.95
% 6 56.74
% 7 55.24
% 8 52.92
% };
% \addplot [thick, orange, dotted,opacity=1,mark=*, mark size=1, every mark/.append style={solid, fill=orange}]
% table {% CEC HM
% 0 73.03
% 1 36.27
% 2 34.24
% 3 26.64
% 4 25.64
% 5 25.93
% 6 26.20
% 7 26.27
% 8 25.24
% };
% \addplot [thick, cyan!90!black, mark=*,opacity=1, dotted,mark size=1, every mark/.append style={solid, fill=cyan!90!black}]
% table {% S3C HM
% 0 78.63
% 1 55.05
% 2 42.95
% 3 36.87
% 4 36.35
% 5 37.37
% 6 37.39
% 7 38.49
% 8 38.94
% };
\end{groupplot}

\node at (8.38,3.3)
{\pgfplotslegendfromname{CommonLegend}};

\end{tikzpicture}



==> long_tail_distributions_bar_plots.tex <==
\begin{tikzpicture}
\definecolor{color0}{HTML}{E8DED2}
% \definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{A3D2CA}
\definecolor{color2}{HTML}{5EAAA8}
\definecolor{color3}{HTML}{056676}
\definecolor{color4}{HTML}{F6635C}
\begin{groupplot}[group style={group size=1 by 2,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=10cm]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Shuffled Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.48, xmax=2.48,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={long classes,tail classes,all classes},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.10,.5)}},
ylabel={No. of samples},
ymajorgrids,
ymajorticks=true,
ymin=05, ymax=70,
ytick style={color=white!15!black},
ytick={15,30,45,60,75},
ytick pos=left,
width = 8cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.2,63.8);
\addlegendimage{line width=1.5mm,color=color0}
% \addlegendentry{CE}
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.8,16.12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.8,39.96);
% \draw[draw=white,fill=color0,opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.9,55.7);
%%%% UCIR-GSS %%%%
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:0.0,60);
\addlegendimage{line width=1.5mm,color=color1}
% \addlegendentry{CE+LWS (ECCV'22)}
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.8,0) rectangle (axis cs:1.0,26);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.8,0) rectangle (axis cs:2.0,43);
% \draw[draw=white,fill=color1,opacity=0.8] (axis cs:2.9,0) rectangle (axis cs:3.1,31.05);
%%%%UCIR-FL %%
\draw[draw=white,fill=color2,opacity=1] (axis cs:0.0,0) rectangle (axis cs:0.2,68.5);
\addlegendimage{line width=1.5mm,color=color2}
% \addlegendentry{Stage-1 (Ours)}
\draw[draw=white,fill=color2,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.2,21.7);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.2,45.1);
% \draw[draw=white,fill=color2,opacity=0.7] (axis cs:3.1,0) rectangle (axis cs:3.3,37.43);
%%%%UCIR-FL %%
\draw[draw=white,fill=color3,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.4,68.28);
\addlegendimage{line width=1.5mm,color=color3}
% \addlegendentry{Stage-2 (Ours)}
\draw[draw=white,fill=color3,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.4,26.04);
\draw[draw=white,fill=color3,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.4,47.2);


% \draw[ color4, very thick] (axis cs:0.55,0) rectangle (axis cs:1.45,30);
% \draw[red, thick] (axis cs:C,3.5) rectangle (axis cs:D,4.5);
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={b). Ordered Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.48, xmax=2.48,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={Long Classes,Tail Classes,All Classes},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:1.5,0.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.10,.5)}},
ylabel={No.of samples},
ymajorgrids,
ymajorticks=true,
ymin=40, ymax=80,
ytick style={color=white!15!black},
ytick={15,30,45,60,75},
ytick pos=left,
width = 8cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.2,71.4);
% \addlegendimage{line width=1.5mm,color=color0}
% \addlegendentry{CE}
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.8,46.68);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.8,59.1);
% \draw[draw=white,fill=color0,opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.9,55.7);
%%%% UCIR-GSS %%%%
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:0.0,68);
% \addlegendimage{line width=1.5mm,color=color1}
% \addlegendentry{CE+LWS (ECCV'22)}
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.8,0) rectangle (axis cs:1.0,51.7);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.8,0) rectangle (axis cs:2.0,59.8);
% \draw[draw=white,fill=color1,opacity=0.8] (axis cs:2.9,0) rectangle (axis cs:3.1,31.05);
%%%%UCIR-FL %%
\draw[draw=white,fill=color2,opacity=1] (axis cs:0.0,0) rectangle (axis cs:0.2,78.5);
% \addlegendimage{line width=1.5mm,color=color2}
% \addlegendentry{Stage1 (ours)}
\draw[draw=white,fill=color2,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.2,51.0);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.2,64.4);
% \draw[draw=white,fill=color2,opacity=0.7] (axis cs:3.1,0) rectangle (axis cs:3.3,37.43);
%%%%UCIR-FL %%
\draw[draw=white,fill=color3,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.4,77.4);
% \addlegendimage{line width=1.5mm,color=color3}
% \addlegendentry{Stage2 (ours)}
\draw[draw=white,fill=color3,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.4,53.4);
\draw[draw=white,fill=color3,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.4,65.4);

% \draw[ color4, very thick] (axis cs:0.55,0) rectangle (axis cs:1.45,56);

\end{groupplot}


\end{tikzpicture}

==> motivation_bar_plots.tex <==
\begin{tikzpicture}
\definecolor{color0}{HTML}{E8DED2}
% \definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{A3D2CA}
\definecolor{color2}{HTML}{5EAAA8}
\definecolor{color3}{HTML}{056676}
\definecolor{color4}{HTML}{F6635C}
\begin{groupplot}[group style={group size=1 by 2,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=10cm]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Shuffled Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.48, xmax=2.48,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={long classes,tail classes,all classes},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.10,.5)}},
ylabel={Accuracy (\%)},
ymajorgrids,
ymajorticks=true,
ymin=05, ymax=70,
ytick style={color=white!15!black},
ytick={15,30,45,60,75},
ytick pos=left,
width = 8cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.2,63.8);
\addlegendimage{line width=1.5mm,color=color0}
\addlegendentry{CE}
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.8,16.12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.8,39.96);
% \draw[draw=white,fill=color0,opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.9,55.7);
%%%% UCIR-GSS %%%%
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:0.0,60);
\addlegendimage{line width=1.5mm,color=color1}
\addlegendentry{CE+LWS (ECCV'22)}
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.8,0) rectangle (axis cs:1.0,26);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.8,0) rectangle (axis cs:2.0,43);
% \draw[draw=white,fill=color1,opacity=0.8] (axis cs:2.9,0) rectangle (axis cs:3.1,31.05);
%%%%UCIR-FL %%
\draw[draw=white,fill=color2,opacity=1] (axis cs:0.0,0) rectangle (axis cs:0.2,68.5);
\addlegendimage{line width=1.5mm,color=color2}
\addlegendentry{Stage-1 (Ours)}
\draw[draw=white,fill=color2,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.2,21.7);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.2,45.1);
% \draw[draw=white,fill=color2,opacity=0.7] (axis cs:3.1,0) rectangle (axis cs:3.3,37.43);
%%%%UCIR-FL %%
\draw[draw=white,fill=color3,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.4,68.28);
\addlegendimage{line width=1.5mm,color=color3}
\addlegendentry{Stage-2 (Ours)}
\draw[draw=white,fill=color3,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.4,26.04);
\draw[draw=white,fill=color3,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.4,47.2);


\draw[ color4, very thick] (axis cs:0.55,0) rectangle (axis cs:1.45,30);
% \draw[red, thick] (axis cs:C,3.5) rectangle (axis cs:D,4.5);
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={b). Ordered Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.48, xmax=2.48,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={Long Classes,Tail Classes,All Classes},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:1.5,0.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.10,.5)}},
ylabel={Accuracy (\%)},
ymajorgrids,
ymajorticks=true,
ymin=40, ymax=80,
ytick style={color=white!15!black},
ytick={15,30,45,60,75},
ytick pos=left,
width = 8cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.4,0) rectangle (axis cs:-0.2,71.4);
% \addlegendimage{line width=1.5mm,color=color0}
% \addlegendentry{CE}
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.6,0) rectangle (axis cs:0.8,46.68);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.8,59.1);
% \draw[draw=white,fill=color0,opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.9,55.7);
%%%% UCIR-GSS %%%%
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.2,0) rectangle (axis cs:0.0,68);
% \addlegendimage{line width=1.5mm,color=color1}
% \addlegendentry{CE+LWS (ECCV'22)}
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.8,0) rectangle (axis cs:1.0,51.7);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.8,0) rectangle (axis cs:2.0,59.8);
% \draw[draw=white,fill=color1,opacity=0.8] (axis cs:2.9,0) rectangle (axis cs:3.1,31.05);
%%%%UCIR-FL %%
\draw[draw=white,fill=color2,opacity=1] (axis cs:0.0,0) rectangle (axis cs:0.2,78.5);
% \addlegendimage{line width=1.5mm,color=color2}
% \addlegendentry{Stage1 (ours)}
\draw[draw=white,fill=color2,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.2,51.0);
\draw[draw=white,fill=color2,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.2,64.4);
% \draw[draw=white,fill=color2,opacity=0.7] (axis cs:3.1,0) rectangle (axis cs:3.3,37.43);
%%%%UCIR-FL %%
\draw[draw=white,fill=color3,opacity=1] (axis cs:0.2,0) rectangle (axis cs:0.4,77.4);
% \addlegendimage{line width=1.5mm,color=color3}
% \addlegendentry{Stage2 (ours)}
\draw[draw=white,fill=color3,opacity=1] (axis cs:1.2,0) rectangle (axis cs:1.4,53.4);
\draw[draw=white,fill=color3,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.4,65.4);

\draw[ color4, very thick] (axis cs:0.55,0) rectangle (axis cs:1.45,56);

\end{groupplot}


\end{tikzpicture}

==> motivation_bar_plots1.tex <==
\begin{tikzpicture}
\definecolor{color0}{HTML}{E8DED2}
% \definecolor{color0}{HTML}{A7226E}
\definecolor{color1}{HTML}{A3D2CA}
\definecolor{color2}{HTML}{5EAAA8}
\definecolor{color3}{HTML}{056676}
\definecolor{color4}{HTML}{F6635C}
\begin{groupplot}[group style={group size=1 by 2,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=10cm]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={a). Shuffled Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.48, xmax=2.48,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={Long Classes,Tail Classes,All Classes},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:0.1,1.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.10,.5)}},
ylabel={Accuracy (\%)},
ymajorgrids,
ymajorticks=true,
ymin=05, ymax=70,
ytick style={color=white!15!black},
ytick={15,30,45,60,75},
ytick pos=left,
width = 8cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  font=\small,legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=3},
]
%%%% CE %%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.1,63.8);
\addlegendimage{line width=1.5mm,color=color0}
\addlegendentry{CE}
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.9,16.12);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.9,39.96);
% \draw[draw=white,fill=color0,opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.9,55.7);
%%%% UCIR-GSS %%%%
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:0.1,60);
\addlegendimage{line width=1.5mm,color=color1}
\addlegendentry{CE + LWS (ECCV'22)}
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.1,26);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.1,43);
% \draw[draw=white,fill=color1,opacity=0.8] (axis cs:2.9,0) rectangle (axis cs:3.1,31.05);
%%%%UCIR-FL %%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:0.0,0) rectangle (axis cs:0.2,68.5);
% \addlegendimage{line width=1.5mm,color=color2}
% \addlegendentry{Stage-1 (Ours)}
% \draw[draw=white,fill=color2,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.2,21.7);
% \draw[draw=white,fill=color2,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.2,45.1);
% \draw[draw=white,fill=color2,opacity=0.7] (axis cs:3.1,0) rectangle (axis cs:3.3,37.43);
%%%%UCIR-FL %%
\draw[draw=white,fill=color3,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.3,68.28);
\addlegendimage{line width=1.5mm,color=color3}
\addlegendentry{CE + GVAlign (Ours)}
\draw[draw=white,fill=color3,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.3,26.04);
\draw[draw=white,fill=color3,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.3,47.2);


% \draw[ color4, very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,30);
% \draw[red, thick] (axis cs:C,3.5) rectangle (axis cs:D,4.5);
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
title={b). Ordered Long-Tail},
x grid style={white!80!black},
xmajorgrids,
xmajorticks=true,
xmin=-0.48, xmax=2.48,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={Long Classes,Tail Classes,All Classes},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:1.5,0.4)},anchor=north},
xtick pos=left,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.10,.5)}},
ylabel={Accuracy (\%)},
ymajorgrids,
ymajorticks=true,
ymin=40, ymax=80,
ytick style={color=white!15!black},
ytick={15,30,45,60,75},
ytick pos=left,
width = 8cm, height = 4.8cm,
legend style={at={(0.45,+1.2)},  font=\small,legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=2},
]
%%%% CE %%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.1,71.4);
% \addlegendimage{line width=1.5mm,color=color0}
% \addlegendentry{CE}
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.9,46.68);
\draw[draw=white,fill=color0,opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.9,59.1);
% \draw[draw=white,fill=color0,opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.9,55.7);
%%%% UCIR-GSS %%%%
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:0.1,68);
% \addlegendimage{line width=1.5mm,color=color1}
% \addlegendentry{CE+LWS (ECCV'22)}
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.1,51.7);
\draw[draw=white,fill=color1,opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.1,59.8);
% \draw[draw=white,fill=color1,opacity=0.8] (axis cs:2.9,0) rectangle (axis cs:3.1,31.05);
%%%%UCIR-FL %%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:0.0,0) rectangle (axis cs:0.2,78.5);
% % \addlegendimage{line width=1.5mm,color=color2}
% % \addlegendentry{Stage1 (ours)}
% \draw[draw=white,fill=color2,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.2,51.0);
% \draw[draw=white,fill=color2,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.2,64.4);
% % \draw[draw=white,fill=color2,opacity=0.7] (axis cs:3.1,0) rectangle (axis cs:3.3,37.43);
%%%%UCIR-FL %%
\draw[draw=white,fill=color3,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.3,77.4);
% \addlegendimage{line width=1.5mm,color=color3}
% \addlegendentry{Stage2 (ours)}
\draw[draw=white,fill=color3,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.3,53.4);
\draw[draw=white,fill=color3,opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.3,65.4);

% \draw[ color4, very thick] (axis cs:0.65,0) rectangle (axis cs:1.35,56);

\end{groupplot}


\end{tikzpicture}

==> semanctic_sim_plot.tex <==
\begin{tikzpicture}
\definecolor{color0}{HTML}{E8DED2}
\definecolor{color1}{HTML}{A3D2CA}
\definecolor{color2}{HTML}{5EAAA8}
\definecolor{color3}{HTML}{056676}
\begin{groupplot}[group style={group size=1 by 1,  vertical sep=10ex}, title style={anchor=north, yshift=2ex}, width=5cm]
\nextgroupplot[
axis line style={white!80!black},
tick align=outside,
x grid style={white!80!black},
xmajorticks=true,
xmin=-0.4, xmax=1.4,
xtick style={color=white!15!black},
xtick={0,1},
xticklabels={Clear semantic group, Confusing semantic group},
xticklabel style={
        anchor=north, % Position of the tick label relative to the tick mark
        yshift=0.5pt, % Adjust the vertical position of the tick label
        align=center,
    },
x label style={at={(axis description cs:-0.8,0.4)},anchor=north},
xtick pos=left,
xmajorgrids,
y grid style={white!80!black},
y label style={at={(axis description cs:-0.10,.5)}},
ylabel={Accuracy (\%)},
ymajorticks=true,
ymajorgrids,
ymin=60, ymax=90,
ytick style={color=white!15!black},
ytick={60,70,80,90},
ytick pos=left,
width = 8cm, height = 4.8cm,
legend style={at={(0.48,+1.1)},  legend cell align={left},/tikz/every even column/.append style={column sep=0.1cm},
anchor=south,legend columns=3},
]
%%%% CE %%%%
\draw[draw=white,fill=color0,opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.1,86.92);
\addlegendimage{line width=1.5mm,color=color0}
\addlegendentry{CE}
\draw[draw=white,fill=color0,opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.9,64.56);
% \draw[draw=white,fill=color0,opacity=1] (axis cs:1.6,0) rectangle (axis cs:1.8,39.96);
% \draw[draw=white,fill=color0,opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.9,55.7);
%%%% UCIR-GSS %%%%
\draw[draw=white,fill=color1,opacity=1] (axis cs:-0.1,0) rectangle (axis cs:0.1,86.7);
\addlegendimage{line width=1.5mm,color=color1}
\addlegendentry{CE + LWS }
\draw[draw=white,fill=color1,opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.1,65);
% \draw[draw=white,fill=color1,opacity=1] (axis cs:1.8,0) rectangle (axis cs:2.0,43);
% \draw[draw=white,fill=color1,opacity=0.8] (axis cs:2.9,0) rectangle (axis cs:3.1,31.05);
%%%%UCIR-FL %%
% \draw[draw=white,fill=color2,opacity=1] (axis cs:0.0,0) rectangle (axis cs:0.2,68.5);
% \addlegendimage{line width=1.5mm,color=color2}
% \addlegendentry{Stage1 (ours)}
% \draw[draw=white,fill=color2,opacity=1] (axis cs:1.0,0) rectangle (axis cs:1.2,21.7);
% \draw[draw=white,fill=color2,opacity=1] (axis cs:2.0,0) rectangle (axis cs:2.2,45.1);
% \draw[draw=white,fill=color2,opacity=0.7] (axis cs:3.1,0) rectangle (axis cs:3.3,37.43);
%%%%UCIR-FL %%
\draw[draw=white,fill=color3,opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.3,88.59);
\addlegendimage{line width=1.5mm,color=color3}
\addlegendentry{CE + GVAlign (Ours)}
\draw[draw=white,fill=color3,opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.3,68.76);
% \draw[draw=white,fill=color3,opacity=1] (axis cs:2.2,0) rectangle (axis cs:2.4,47.2);


\end{groupplot}


\end{tikzpicture}
